Efficiently Adapting Pretrained Language Models To New Languages

Recent large language models (LLM) exhibit sub-optimal performance on low-resource languages, as the training data of these models is usually dominated by English and other high-resource languages. Furthermore, it is challenging to train models for low-resource languages, especially from scratch, due to a lack of high quality training data. Adapting pretrained LLMs reduces the need for data in the new language while also providing cross lingual transfer capabilities. However, naively adapting to new languages leads to catastrophic forgetting and poor tokenizer efficiency. In this work, we study how to efficiently adapt any existing pretrained LLM to a new language without running into these issues. In particular, we improve the encoding efficiency of the tokenizer by adding new tokens from the target language and study the data mixing recipe to mitigate forgetting. Our experiments on adapting an English LLM to Hungarian and Thai show that our recipe can reach better performance than open source models on the target language, with minimal regressions on English.

==> plots/IT_mixture.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        xmin=0, xmax=50,
        ymin=30, ymax=70,
        xtick=data,
        symbolic x coords={0, 1, 5, 10, 20, 30, 40, 50},
        axis y line*=left,
        ytick={30,40,50,60,70},
        width=1.03\linewidth, height=3.5cm,
	ylabel=Accuracy/F1,
	ymajorgrids,
        y tick label style={font=\small},
        y label style={yshift=-3ex, font=\small},
	xlabel=Percentage of Hungarian data,
        x tick label style={font=\small},
        x label style={yshift=1.5ex, font=\small},
        legend style={
            at={(0.5,-0.4)},
            anchor=north,
            legend columns=2,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
    \addplot [blue,smooth, error bars/.cd, y dir=both, y explicit] plot coordinates {
        (0, 57.9) +- (0.33, 0.33)
        (1, 57.9) +- (0.41, 0.41)
        (5, 57.8) +- (0.51, 0.51)
        (10,57.7) +- (0.38, 0.38)
        (20,58.0) +- (0.09, 0.09)
        (30,57.2) +- (0.25, 0.25)
        (40,56.7) +- (0.23, 0.23)
        (50,56.5) +- (0.34, 0.34)
    }; \label{plot_one}
    \addlegendentry{EN - multi-choice}

    \addplot[smooth,color=red, error bars/.cd, y dir=both, y explicit]
        plot coordinates {
        (0, 44.3) +- (0.10, 0.10)
        (1, 50.8) +- (1.45, 1.45)
        (5, 50.0) +- (0.39, 0.39)
        (10,49.5) +- (1.11, 1.11)
        (20,51.8) +- (1.54, 1.54)
        (30,54.0) +- (0.02, 0.02)
        (40,51.4) +- (1.40, 1.40)
        (50,52.2) +- (1.62, 1.62)
    }; \label{plot_two}
    \addlegendentry{HU - multi-choice}
    % \addlegendentry{LLaMA-30b}

    \addplot[smooth,color=green, error bars/.cd, y dir=both, y explicit]
        plot coordinates {
        (0, 40.8) +- (10.20, 10.20)
        (1, 64.3) +- (3.18, 3.18)
        (5, 63.8) +- (4.53, 4.53)
        (10,63.4) +- (4.25, 4.25)
        (20,65.1) +- (2.31, 2.31)
        (30,65.8) +- (2.26, 2.26)
        (40,65.9) +- (2.26, 2.26)
        (50,66.6) +- (1.29, 1.29)
    }; \label{plot_three}
    \addlegendentry{HU - QA}
    \end{axis}

    \begin{axis}[
      width=1.03\linewidth, height=3.5cm,
      axis y line*=right,
      axis x line=none,
      ymin=0, ymax=0.22,
      ylabel=ROUGE-2,
      y tick label style={font=\small},
      y label style={yshift=-45ex, rotate=180, font=\small},
      ytick={0,0.1,0.2},
      xtick=data,
      xmin=0, xmax=50,
      symbolic x coords={0, 1, 5, 10, 20, 30, 40, 50},
      legend style={
          at={(0.5,-0.4)},
          anchor=north,
          legend columns=2,
          font=\tiny,
          /tikz/every even column/.append style={column sep=0.cm},
      },
    ]
    \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{EN - multi-choice}
    \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{HU - multi-choice}
    \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{HU - QA}
    \addplot[smooth,brown, error bars/.cd, y dir=both, y explicit]
      coordinates{
        (0, 0.026) +- (0.0032, 0.0032)
        (1, 0.115) +- (0.0050, 0.0050)
        (5, 0.150) +- (0.0038, 0.0038)
        (10,0.163) +- (0.0038, 0.0038)
        (20,0.170) +- (0.0091, 0.0091)
        (30,0.186) +- (0.0041, 0.0041)
        (40,0.186) +- (0.0031, 0.0031)
        (50,0.180) +- (0.0076, 0.0076)
    }; 
    \addlegendentry{HU - Sum.}
    \end{axis}
\end{tikzpicture}

==> plots/fertility_hu.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 15pt}, width =\linewidth, height = 3.3cm]
    \nextgroupplot[
        xlabel=$x$,
        ylabel=$y$,
        xmin=0, xmax=15,
        ymin=0.9, ymax=4,
        xtick={2,4,8,15},
        ytick={1,2,3,4},
        % ytick={20,40,60,80,100},
        width=0.64\linewidth, height=3.3cm,
        title=Hungarian,
        title style={yshift=-1ex, font=\small},
	ylabel=Fertility,
	ymajorgrids,
        y tick label style={font=\small},
        y label style={yshift=-4.5ex, font=\small},
	xlabel=num. replaced tokens,
        x tick label style={font=\small},
        x label style={yshift=1.5ex, xshift=10ex, font=\small},
        legend style={
            at={(1.1,-0.4)},
            anchor=north,
            legend columns=3,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
        \addplot[dashed, smooth, red] plot coordinates {
            (1,3.36)
            (2,3.36)
            (4,3.36)
            (8,3.36)
            (15,3.36)
        };
        \addlegendentry{GPT-2(EN)}
    
        \addplot[dashed,color=green]
            plot coordinates {
            (1,1.398)
            (2,1.398)
            (4,1.398)
            (8,1.398)
            (15,1.398)
        };
        \addlegendentry{HU}
    
        \addplot[smooth,color=blue,mark=triangle*]
            plot coordinates {
            (1,2.54)
            (2,2.22)
            (4,1.94)
            (8,1.74)
            (15,1.63)
        };
        \addlegendentry{EN/HU}
    
    \nextgroupplot[
        % xlabel=$x$,
        % ylabel=$y$,
        xmin=0, xmax=15,
        ymin=0.9, ymax=4,
        xtick={2,4,8,15},
        ytick={1,2,3,4},
        % ytick={20,40,60,80,100},
        width=0.64\linewidth, height=3.3cm,
	% ylabel=Fertility,
        title=English,
        title style={yshift=-1ex, font=\small},
	% ymajorgrids,
        % y tick label style={font=\small},
        % y label style={yshift=-3ex, font=\small},
	% xlabel=Vocab. Size,
 %        x tick label style={font=\small},
 %        x label style={yshift=1.5ex, font=\small},
        % legend style={
        %     at={(0.5,-0.4)},
        %     anchor=north,
        %     legend columns=1,
        %     font=\tiny,
        %     /tikz/every even column/.append style={column sep=0.cm},
        % },
    ]
        \addplot[dashed, smooth,red] plot coordinates {
            (1,1.24)
            (2,1.24)
            (4,1.24)
            (8,1.24)
            (15,1.24)
        };
    
        \addplot[dashed,color=green]
            plot coordinates {
            (1,1.86)
            (2,1.86)
            (4,1.86)
            (8,1.86)
            (15,1.86)
        };
    
        \addplot[smooth,color=blue,mark=triangle*]
            plot coordinates {
            (1,1.57)
            (2,1.61)
            (4,1.59)
            (8,1.57)
            (15,1.58)
        };
\end{groupplot}
\end{tikzpicture}

==> plots/fertility_th.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 15pt}, width =\linewidth, height = 3.3cm]
    \nextgroupplot[
        xlabel=$x$,
        ylabel=$y$,
        xmin=0, xmax=15,
        ymin=0.9, ymax=9,
        xtick={2,4,8,15},
        ytick={2,4,6,8},
        % ytick={20,40,60,80,100},
        width=0.64\linewidth, height=3.3cm,
        title=Thai,
        title style={yshift=-1ex, font=\small},
	ylabel=Fertility,
	ymajorgrids,
        y tick label style={font=\small},
        y label style={yshift=-4.5ex, font=\small},
	xlabel=num. replaced tokens,
        x tick label style={font=\small},
        x label style={yshift=1.5ex, xshift=10ex, font=\small},
        legend style={
            at={(1.1,-0.4)},
            anchor=north,
            legend columns=3,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
        \addplot[dashed, smooth,red] plot coordinates {
            (1,8.67)
            (2,8.67)
            (5,8.67)
            (8,8.67)
            (15,8.67)
        };
        \addlegendentry{GPT-2(EN)}
    
        \addplot[dashed,color=green]
            plot coordinates {
            (1,1.97)
            (2,1.97)
            (5,1.97)
            (8,1.97)
            (15,1.97)
        };
        \addlegendentry{TH}
    
        \addplot[smooth,color=blue,mark=triangle*]
            plot coordinates {
            (1,2.78)
            (2,2.5)
            (5,2.27)
            (8,2.15)
            (15,2.10)
        };
        \addlegendentry{EN/TH}
    
    \nextgroupplot[
        % xlabel=$x$,
        % ylabel=$y$,
        xmin=0, xmax=15,
        ymin=0.9, ymax=4,
        xtick={2,4,8,15},
        ytick={1,2,3,4},
        % ytick={20,40,60,80,100},
        width=0.64\linewidth, height=3.3cm,
        title=English,
        title style={yshift=-1ex, font=\small},
	% ylabel=Fertility,
	ymajorgrids,
        % y tick label style={font=\small},
        % y label style={yshift=-3ex, font=\small},
	% xlabel=Vocab. Size,
 %        x tick label style={font=\small},
 %        x label style={yshift=1.5ex, font=\small},
        % legend style={
        %     at={(0.5,-0.4)},
        %     anchor=north,
        %     legend columns=1,
        %     font=\tiny,
        %     /tikz/every even column/.append style={column sep=0.cm},
        % },
    ]
        \addplot[dashed, smooth,red] plot coordinates {
            (1,1.23)
            (2,1.23)
            (5,1.23)
            (8,1.23)
            (15,1.23)
        };
    
        \addplot[dashed,color=green]
            plot coordinates {
            (1,1.58)
            (2,1.58)
            (5,1.58)
            (8,1.58)
            (15,1.58)
        };
    
        \addplot[smooth,color=blue,mark=triangle*]
            plot coordinates {
            (1,1.50)
            (2,1.51)
            (5,1.50)
            (8,1.45)
            (15,1.44)
        };
\end{groupplot}
\end{tikzpicture}

==> plots/pretraining_mixture.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 1, horizontal sep = 35pt}, width =\linewidth, height = 3.5cm]
    \nextgroupplot[
        ybar=0.0cm,
        bar width=5pt,
        width=0.55\linewidth, height=3.5cm,
        enlarge x limits=0.2,
        title=HU Eval Perplexity,
        title style={yshift=-1ex, font=\small},
	ymajorgrids,
        ylabel={Byte Perplexity $\downarrow$},
        ymin=0,
        xtick=data,
        ytick={0, 1, 2, 3},
        x tick label style={xshift=0.8ex,rotate=45,anchor=east,yshift=-2pt,font=\tiny},
        y label style={yshift=-3.5ex, font=\small},
        symbolic x coords = {EN, 50EN/50HU, 25EN/75HU, 0EN/100HU, HU},
        tickwidth         = 1pt,
        legend style={
            at={(1.1,-0.4)},
            anchor=north,
            legend columns=3,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
        \addplot[black, fill=blue] coordinates { 
            (EN, 2.80)
            (50EN/50HU, 1.84)
            (25EN/75HU, 1.82)
            (0EN/100HU, 1.98)
            (HU, 2.05)
        };
    
    \nextgroupplot[
        ybar=0.0cm,
        bar width=5pt,
        width=0.55\linewidth, height=3.5cm,
        enlarge x limits=0.2,
        title=EN Multi-choice,
        title style={yshift=-1ex, font=\small},
	ymajorgrids,
        ylabel={Accuracy $\uparrow$},
        ymin=0,
        xtick=data,
        ytick={0, 30, 60, 90},
        x tick label style={xshift=0.8ex,rotate=45,anchor=east,yshift=-2pt,font=\tiny},
        y label style={yshift=-3.5ex, font=\small},
        symbolic x coords = {EN, 50EN/50HU, 25EN/75HU, 0EN/100HU, HU},
        tickwidth         = 1pt,
        legend style={
            at={(1.1,-0.4)},
            anchor=north,
            legend columns=3,
            font=\tiny,
            /tikz/every even column/.append style={column sep=0.cm},
        },
    ]
        \addplot[black, fill=blue] coordinates { 
            (EN, 55.9)
            (50EN/50HU, 52.5)
            (25EN/75HU, 54.0)
            (0EN/100HU, 37.2)
            (HU, 43.0)
        };
\end{groupplot}
\end{tikzpicture}
